Strong bounds and exact solutions to the minimum broadcast time problem

Given a graph and a subset of its nodes, referred to as source nodes, the minimum broadcast problem asks for the minimum number of steps in which a signal can be transmitted from the sources to all other nodes in the graph. In each step, the sources and the nodes that already have received the signal can forward it to at most one of their neighbour nodes. The problem has previously been proved to be NP-hard. In the current work, we develop a compact integer programming model for the problem. We also devise procedures for computing lower bounds on the minimum number of steps required, along with methods for constructing near-optimal solutions. Computational experiments demonstrate that in a wide range of instances, in particular instances with sufficiently dense graphs, the lower and upper bounds under study collapse. In instances where this is not the case, the integer programming model proves strong capabilities in closing the remaining gap, and proves to be considerably more efficient than previously studied models.

==> (inline-0) <==
\begin{tabular}{lrrcrrrcrrr}
                         & \multicolumn{2}{c}{Size} && \multicolumn{3}{c}{$|S|=1$} && \multicolumn{3}{c}{$|S|=2$} \\ \cline{2-3} \cline{5-7} \cline{9-11}
                Instance & $|V|$ & $|E|$ & &           degree &        $\max$ sp &               ub & &           degree &        $\max$ sp &               ub \\\hline
rgg-400-1220            &  400& 1220& &                  9 &        \textbf{ 19}&                 21         & &                  8 &        \textbf{ 18}&                 19          \\
rgg-400-1264            &  400& 1264& &                  9 &        \textbf{ 23}&                 23$^{\ast}$& &                  8 &        \textbf{ 23}&                 23$^{\ast}$ \\
rgg-400-1779            &  400& 1779& &                  9 &        \textbf{ 13}&                 17         & &                  8 &        \textbf{ 11}&                 14          \\
rgg-400-1816            &  400& 1816& &                  9 &        \textbf{ 14}&                 16         & &                  8 &        \textbf{ 12}&                 14          \\
rgg-600-1027            &  600& 1027& &                 10 &        \textbf{208}&                208$^{\ast}$& &                  9 &        \textbf{140}&                140$^{\ast}$ \\
rgg-600-1087            &  600& 1087& &                 10 &        \textbf{255}&                255$^{\ast}$& &                  9 &        \textbf{110}&                110$^{\ast}$ \\
rgg-600-1833            &  600& 1833& &                 10 &        \textbf{ 32}&                 32$^{\ast}$& &                  9 &        \textbf{ 23}&                 24          \\
rgg-600-1861            &  600& 1861& &                 10 &        \textbf{ 40}&                 40$^{\ast}$& &                  9 &        \textbf{ 24}&                 24$^{\ast}$ \\
rgg-800-1034            &  800& 1034& &                 11 &        \textbf{568}&                568$^{\ast}$& &                 10 &        \textbf{295}&                296          \\
rgg-800-1067            &  800& 1067& &                 11 &        \textbf{540}&                540$^{\ast}$& &                  9 &        \textbf{365}&                365$^{\ast}$ \\
rgg-800-1868            &  800& 1868& &                 10 &        \textbf{118}&                118$^{\ast}$& &                  9 &        \textbf{ 48}&                 48$^{\ast}$ \\
rgg-800-1871            &  800& 1871& &                 10 &        \textbf{ 97}&                 97$^{\ast}$& &                  9 &        \textbf{ 86}&                 86$^{\ast}$ \\
rgg-1000-1447           & 1000& 1447& &                 11 &        \textbf{598}&                598$^{\ast}$& &                 10 &        \textbf{525}&                525$^{\ast}$ \\
rgg-1000-1460           & 1000& 1460& &                 11 &        \textbf{591}&                591$^{\ast}$& &                 10 &        \textbf{492}&                494          \\
rgg-1000-2792           & 1000& 2792& &                 10 &        \textbf{ 43}&                 44         & &                  9 &        \textbf{ 31}&                 32          \\
rgg-1000-2827           & 1000& 2827& &                 11 &        \textbf{ 51}&                 51$^{\ast}$& &                 10 &        \textbf{ 30}&                 32          \\
rgg-1200-1940           & 1200& 1940& &                 11 &        \textbf{603}&                603$^{\ast}$& &                 10 &        \textbf{368}&                368$^{\ast}$ \\
rgg-1200-1965           & 1200& 1965& &                 11 &        \textbf{573}&                573$^{\ast}$& &                 10 &        \textbf{495}&                495$^{\ast}$ \\
rgg-1200-3855           & 1200& 3855& &                 11 &        \textbf{ 36}&                 36$^{\ast}$& &                 10 &        \textbf{ 28}&                 29          \\
rgg-1200-4075           & 1200& 4075& &                 11 &        \textbf{ 36}&                 36$^{\ast}$& &                 10 &        \textbf{ 24}&                 24$^{\ast}$ \\
\end{tabular}
\begin{tabular}{lrrcrrrcrrr}
                         & \multicolumn{2}{c}{Size} && \multicolumn{3}{c}{$|S|=1$} && \multicolumn{3}{c}{$|S|=2$} \\ \cline{2-3} \cline{5-7} \cline{9-11}
                Instance & $|V|$ & $|E|$ & &           degree &        $\max$ sp &               ub & &           degree &        $\max$ sp &               ub \\\hline
harary17c2              &   17&   17& &        \textbf{  9}&                  8 &                  9$^{\ast}$& &                  5 &        \textbf{  7}&                  7$^{\ast}$ \\
harary17c3              &   17&   26& &        \textbf{  5}&        \textbf{  5}&                  6         & &        \textbf{  4}&        \textbf{  4}&                  5          \\
harary17c5              &   17&   43& &        \textbf{  5}&                  3 &                  6         & &        \textbf{  4}&                  2 &                  4$^{\ast}$ \\
harary17c6              &   17&   51& &        \textbf{  5}&                  3 &                  5$^{\ast}$& &        \textbf{  4}&                  2 &                  4$^{\ast}$ \\
harary17c7              &   17&   60& &        \textbf{  5}&                  2 &                  5$^{\ast}$& &        \textbf{  4}&                  2 &                  4$^{\ast}$ \\
harary30c2              &   30&   30& &        \textbf{ 15}&        \textbf{ 15}&                 15$^{\ast}$& &                  8 &        \textbf{ 11}&                 11$^{\ast}$ \\
harary30c3              &   30&   45& &                  6 &        \textbf{  8}&                  9         & &                  5 &        \textbf{  8}&                  8$^{\ast}$ \\
harary30c8              &   30&  120& &        \textbf{  5}&                  4 &                  6         & &        \textbf{  4}&                  3 &                  5          \\
harary30c9              &   30&  135& &        \textbf{  5}&                  3 &                  6         & &        \textbf{  4}&                  2 &                  5          \\
harary30c10             &   30&  150& &        \textbf{  5}&                  3 &                  6         & &        \textbf{  4}&                  3 &                  5          \\
harary50c2              &   50&   50& &        \textbf{ 25}&        \textbf{ 25}&                 25$^{\ast}$& &                 13 &        \textbf{ 25}&                 25$^{\ast}$ \\
harary50c3              &   50&   75& &                  7 &        \textbf{ 13}&                 14         & &                  6 &        \textbf{ 12}&                 12$^{\ast}$ \\
harary50c11             &   50&  275& &        \textbf{  6}&                  3 &                  7         & &        \textbf{  5}&                  3 &                  6          \\
harary50c20             &   50&  500& &        \textbf{  6}&                  3 &                  7         & &        \textbf{  5}&                  3 &                  6          \\
harary50c21             &   50&  525& &        \textbf{  6}&                  2 &                  8         & &        \textbf{  5}&                  2 &                  5$^{\ast}$ \\
harary100c2             &  100&  100& &        \textbf{ 50}&        \textbf{ 50}&                 50$^{\ast}$& &                 25 &        \textbf{ 28}&                 28$^{\ast}$ \\
hypercube5              &   32&   80& &        \textbf{  5}&        \textbf{  5}&                  5$^{\ast}$& &        \textbf{  4}&        \textbf{  4}&                  5          \\
hypercube6              &   64&  192& &        \textbf{  6}&        \textbf{  6}&                  6$^{\ast}$& &        \textbf{  5}&                  4 &                  6          \\
hypercube7              &  128&  448& &        \textbf{  7}&        \textbf{  7}&                  7$^{\ast}$& &        \textbf{  6}&                  4 &                  7          \\
hypercube8              &  256& 1024& &        \textbf{  8}&        \textbf{  8}&                  8$^{\ast}$& &        \textbf{  7}&                  6 &                  8          \\
hypercube9              &  512& 2304& &        \textbf{  9}&        \textbf{  9}&                  9$^{\ast}$& &        \textbf{  8}&        \textbf{  8}&                  9          \\
hypercube10             & 1024& 5120& &        \textbf{ 10}&        \textbf{ 10}&                 10$^{\ast}$& &        \textbf{  9}&        \textbf{  9}&                 10          \\
cubeconnectedcycles3    &   24&   36& &                  5 &        \textbf{  6}&                  7         & &        \textbf{  4}&        \textbf{  4}&                  5          \\
cubeconnectedcycles4    &   64&   96& &                  7 &        \textbf{  8}&                  9         & &        \textbf{  6}&        \textbf{  6}&                  7          \\
cubeconnectedcycles5    &  160&  240& &                  9 &        \textbf{ 10}&                 12         & &                  8 &        \textbf{  9}&                 10          \\
cubeconnectedcycles6    &  384&  576& &                 11 &        \textbf{ 13}&                 14         & &                 10 &        \textbf{ 11}&                 13          \\
cubeconnectedcycles7    &  896& 1344& &                 13 &        \textbf{ 15}&                 17         & &                 11 &        \textbf{ 14}&                 15          \\
debruijn04              &   16&   31& &        \textbf{  4}&        \textbf{  4}&                  5         & &        \textbf{  3}&        \textbf{  3}&                  5          \\
debruijn05              &   32&   63& &        \textbf{  6}&                  5 &                  7         & &        \textbf{  4}&        \textbf{  4}&                  7          \\
debruijn06              &   64&  127& &        \textbf{  7}&                  6 &                  8         & &        \textbf{  6}&        \textbf{  6}&                  7          \\
debruijn07              &  128&  255& &        \textbf{  8}&                  7 &                 10         & &        \textbf{  7}&                  6 &                  9          \\
debruijn08              &  256&  511& &        \textbf{  9}&                  8 &                 12         & &        \textbf{  8}&                  7 &                 10          \\
debruijn09              &  512& 1023& &        \textbf{ 10}&                  9 &                 14         & &        \textbf{  9}&                  8 &                 13          \\
debruijn10              & 1024& 2047& &        \textbf{ 11}&                 10 &                 16         & &        \textbf{ 10}&                  9 &                 15          \\
shuffle\_exchange4      &   16&   21& &                  6 &        \textbf{  7}&                  7$^{\ast}$& &        \textbf{  4}&                  3 &                  4$^{\ast}$ \\
shuffle\_exchange5      &   32&   46& &                  7 &        \textbf{  9}&                  9$^{\ast}$& &                  5 &        \textbf{  8}&                  8$^{\ast}$ \\
shuffle\_exchange6      &   64&   93& &                  9 &        \textbf{ 11}&                 11$^{\ast}$& &        \textbf{  7}&        \textbf{  7}&                  8          \\
shuffle\_exchange7      &  128&  190& &                 10 &        \textbf{ 13}&                 14         & &                  8 &        \textbf{  9}&                 11          \\
shuffle\_exchange8      &  256&  381& &                 12 &        \textbf{ 15}&                 16         & &                  9 &        \textbf{ 13}&                 14          \\
shuffle\_exchange9      &  512&  766& &                 13 &        \textbf{ 17}&                 18         & &                 11 &        \textbf{ 12}&                 14          \\
shuffle\_exchange10     & 1024& 1533& &                 15 &        \textbf{ 19}&                 20         & &                 12 &        \textbf{ 13}&                 17          \\
\end{tabular}
\begin{tabular}{lrrcrrrcrrr}
                         & \multicolumn{2}{c}{Size} && \multicolumn{3}{c}{$|S|=1$} && \multicolumn{3}{c}{$|S|=2$} \\ \cline{2-3} \cline{5-7} \cline{9-11}
                Instance & $|V|$ & $|E|$ & &           degree &        $\max$ sp &               ub & &           degree &        $\max$ sp &               ub \\\hline
BT4                     &   16&   15& &        \textbf{  4}&        \textbf{  4}&                  4$^{\ast}$& &        \textbf{  4}&        \textbf{  4}&                  4$^{\ast}$ \\
BT5                     &   32&   31& &        \textbf{  5}&        \textbf{  5}&                  5$^{\ast}$& &        \textbf{  5}&                  4 &                  5$^{\ast}$ \\
BT6                     &   64&   63& &        \textbf{  6}&        \textbf{  6}&                  6$^{\ast}$& &        \textbf{  6}&        \textbf{  6}&                  6$^{\ast}$ \\
BT7                     &  128&  127& &        \textbf{  7}&        \textbf{  7}&                  7$^{\ast}$& &        \textbf{  6}&        \textbf{  6}&                  6$^{\ast}$ \\
BT8                     &  256&  255& &        \textbf{  8}&        \textbf{  8}&                  8$^{\ast}$& &        \textbf{  8}&        \textbf{  8}&                  8$^{\ast}$ \\
BT9                     &  512&  511& &        \textbf{  9}&        \textbf{  9}&                  9$^{\ast}$& &        \textbf{  9}&        \textbf{  9}&                  9$^{\ast}$ \\
BT05\_RG050             &   32&   48& &        \textbf{  5}&        \textbf{  5}&                  6         & &        \textbf{  4}&                  3 &                  5          \\
BT05\_RG075             &   32&   64& &        \textbf{  5}&                  4 &                  6         & &        \textbf{  4}&                  3 &                  5          \\
BT05\_RG100             &   32&   83& &        \textbf{  5}&                  3 &                  6         & &        \textbf{  4}&                  3 &                  5          \\
BT05\_RG150             &   32&   89& &        \textbf{  5}&                  3 &                  7         & &        \textbf{  4}&                  3 &                  6          \\
BT05\_RG200             &   32&  142& &        \textbf{  5}&                  2 &                  7         & &        \textbf{  4}&                  2 &                  5          \\
BT05\_RG250             &   32&  156& &        \textbf{  5}&                  2 &                  8         & &        \textbf{  4}&                  2 &                  5          \\
BT06\_RG050             &   64&  159& &        \textbf{  6}&                  3 &                  9         & &        \textbf{  6}&                  3 &                  8          \\
BT06\_RG075             &   64&  184& &        \textbf{  6}&                  3 &                 10         & &        \textbf{  6}&                  3 &                 10          \\
BT06\_RG100             &   64&  243& &        \textbf{  6}&                  3 &                  8         & &        \textbf{  5}&                  3 &                  7          \\
BT06\_RG150             &   64&  349& &        \textbf{  6}&                  2 &                  8         & &        \textbf{  5}&                  2 &                  6          \\
BT06\_RG200             &   64&  461& &        \textbf{  6}&                  2 &                  8         & &        \textbf{  5}&                  2 &                  6          \\
BT06\_RG250             &   64&  558& &        \textbf{  6}&                  2 &                  8         & &        \textbf{  5}&                  2 &                  7          \\
BT07\_RG050             &  128&  560& &        \textbf{  7}&                  3 &                  9         & &        \textbf{  7}&                  3 &                  9          \\
BT07\_RG075             &  128&  716& &        \textbf{  7}&                  3 &                 12         & &        \textbf{  6}&                  3 &                  9          \\
BT07\_RG100             &  128&  923& &        \textbf{  7}&                  3 &                 11         & &        \textbf{  6}&                  2 &                  9          \\
BT07\_RG150             &  128& 1313& &        \textbf{  7}&                  3 &                 10         & &        \textbf{  6}&                  2 &                  8          \\
BT07\_RG200             &  128& 1742& &        \textbf{  7}&                  2 &                 10         & &        \textbf{  6}&                  2 &                  8          \\
BT07\_RG250             &  128& 2140& &        \textbf{  7}&                  2 &                 10         & &        \textbf{  6}&                  2 &                  8          \\
BT08\_RG050             &  256& 1863& &        \textbf{  8}&                  3 &                 13         & &        \textbf{  7}&                  3 &                 10          \\
BT08\_RG075             &  256& 2657& &        \textbf{  8}&                  3 &                 12         & &        \textbf{  7}&                  3 &                 11          \\
BT08\_RG100             &  256& 3450& &        \textbf{  8}&                  2 &                 11         & &        \textbf{  7}&                  2 &                 10          \\
BT08\_RG150             &  256& 5168& &        \textbf{  8}&                  2 &                 11         & &        \textbf{  7}&                  2 &                  9          \\
BT08\_RG200             &  256& 6691& &        \textbf{  8}&                  2 &                 11         & &        \textbf{  7}&                  2 &                 10          \\
BT08\_RG250             &  256& 8307& &        \textbf{  8}&                  2 &                 12         & &        \textbf{  7}&                  2 &                 10          \\
BT09\_RG050             &  512& 6881& &        \textbf{  9}&                  3 &                 17         & &        \textbf{  8}&                  3 &                 13          \\
BT09\_RG075             &  512&10304& &        \textbf{  9}&                  3 &                 13         & &        \textbf{  8}&                  2 &                 11          \\
BT09\_RG100             &  512&13444& &        \textbf{  9}&                  2 &                 12         & &        \textbf{  8}&                  2 &                 11          \\
BT09\_RG150             &  512&20009& &        \textbf{  9}&                  2 &                 13         & &        \textbf{  8}&                  2 &                 11          \\
BT09\_RG200             &  512&27012& &        \textbf{  9}&                  2 &                 13         & &        \textbf{  8}&                  2 &                 12          \\
BT09\_RG250             &  512&33313& &        \textbf{  9}&                  2 &                 13         & &        \textbf{  8}&                  2 &                 12          \\
BT10\_RG050             & 1024&27259& &        \textbf{ 10}&                  3 &                 16         & &        \textbf{  9}&                  3 &                 13          \\
BT10\_RG075             & 1024&40222& &        \textbf{ 10}&                  3 &                 14         & &        \textbf{  9}&                  2 &                 13          \\
BT10\_RG100             & 1024&53480& &        \textbf{ 10}&                  2 &                 14         & &        \textbf{  9}&                  2 &                 12          \\
BT10\_RG150             & 1024&79574& &        \textbf{ 10}&                  2 &                 14         & &        \textbf{  9}&                  2 &                 13          \\
BT10\_RG200             & 1024&105448& &        \textbf{ 10}&                  2 &                 15         & &        \textbf{  9}&                  2 &                 13          \\
BT10\_RG250             & 1024&131643& &        \textbf{ 10}&                  2 &                 15         & &        \textbf{  9}&                  2 &                 12          \\
\end{tabular}
\begin{tabular}{lrrcrrrcrrr}
                         & \multicolumn{2}{c}{Size} && \multicolumn{3}{c}{$|S|=1$} && \multicolumn{3}{c}{$|S|=2$} \\ \cline{2-3} \cline{5-7} \cline{9-11}
                Instance & $|V|$ & $|E|$ & &           degree &        $\max$ sp &               ub & &           degree &        $\max$ sp &               ub \\\hline
SW-100-3-0d1-trial1     &  100&  100& &                 11 &        \textbf{ 61}&                 61$^{\ast}$& &                  9 &        \textbf{ 22}&                 22$^{\ast}$ \\
SW-100-3-0d2-trial1     &  100&  100& &                 12 &        \textbf{ 31}&                 31$^{\ast}$& &                 10 &        \textbf{ 31}&                 31$^{\ast}$ \\
SW-100-3-0d2-trial3     &  100&  100& &                 12 &        \textbf{ 31}&                 31$^{\ast}$& &                 10 &        \textbf{ 31}&                 31$^{\ast}$ \\
SW-100-4-0d1-trial1     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                 11         & &                  6 &        \textbf{  7}&                  9          \\
SW-100-4-0d1-trial2     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                 10         & &        \textbf{  6}&                  5 &                  8          \\
SW-100-4-0d1-trial3     &  100&  200& &                  7 &        \textbf{  9}&                 11         & &                  6 &        \textbf{  7}&                  9          \\
SW-100-4-0d2-trial1     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                  9         & &        \textbf{  6}&        \textbf{  6}&                  8          \\
SW-100-4-0d2-trial2     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                 10         & &        \textbf{  6}&        \textbf{  6}&                  9          \\
SW-100-4-0d2-trial3     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                 10         & &        \textbf{  6}&        \textbf{  6}&                  9          \\
SW-100-4-0d3-trial1     &  100&  200& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&        \textbf{  6}&                  9          \\
SW-100-4-0d3-trial2     &  100&  200& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&        \textbf{  6}&                  9          \\
SW-100-4-0d3-trial3     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                  9         & &        \textbf{  6}&        \textbf{  6}&                  8          \\
SW-100-5-0d1-trial1     &  100&  200& &                  7 &        \textbf{  8}&                 11         & &                  6 &        \textbf{  7}&                  9          \\
SW-100-5-0d1-trial2     &  100&  200& &                  7 &        \textbf{  9}&                 10         & &                  6 &        \textbf{  7}&                  9          \\
SW-100-5-0d1-trial3     &  100&  200& &                  7 &        \textbf{ 11}&                 14         & &                  6 &        \textbf{  8}&                  9          \\
SW-100-5-0d2-trial1     &  100&  200& &                  7 &        \textbf{  8}&                 11         & &        \textbf{  6}&                  5 &                  8          \\
SW-100-5-0d2-trial2     &  100&  200& &                  7 &        \textbf{  9}&                 10         & &        \textbf{  6}&        \textbf{  6}&                  9          \\
SW-100-5-0d2-trial3     &  100&  200& &        \textbf{  7}&        \textbf{  7}&                  9         & &        \textbf{  6}&        \textbf{  6}&                  8          \\
SW-100-5-0d3-trial1     &  100&  200& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&                  5 &                  8          \\
SW-100-5-0d3-trial2     &  100&  200& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&        \textbf{  6}&                  8          \\
SW-100-5-0d3-trial3     &  100&  200& &        \textbf{  7}&                  6 &                 10         & &        \textbf{  6}&        \textbf{  6}&                  8          \\
SW-100-6-0d1-trial1     &  100&  300& &        \textbf{  7}&                  5 &                  9         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d1-trial2     &  100&  300& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d1-trial3     &  100&  300& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&        \textbf{  6}&                  7          \\
SW-100-6-0d2-trial1     &  100&  300& &        \textbf{  7}&                  6 &                  9         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d2-trial2     &  100&  300& &        \textbf{  7}&                  4 &                  8         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d2-trial3     &  100&  300& &        \textbf{  7}&                  4 &                 10         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d3-trial1     &  100&  300& &        \textbf{  7}&                  4 &                  9         & &        \textbf{  6}&                  4 &                  7          \\
SW-100-6-0d3-trial2     &  100&  300& &        \textbf{  7}&                  5 &                  9         & &        \textbf{  6}&                  4 &                  8          \\
SW-100-6-0d3-trial3     &  100&  300& &        \textbf{  7}&                  5 &                  8         & &        \textbf{  6}&                  4 &                  7          \\
\end{tabular}
\begin{tabular}{lrrcrrrcrrr}
                         & \multicolumn{2}{c}{Size} && \multicolumn{3}{c}{$|S|=1$} && \multicolumn{3}{c}{$|S|=2$} \\ \cline{2-3} \cline{5-7} \cline{9-11}
                Instance & $|V|$ & $|E|$ & &           degree &        $\max$ sp &               ub & &           degree &        $\max$ sp &               ub \\\hline
SW-1000-3-0d2-trial1    & 1000& 1000& &                 14 &        \textbf{ 89}&                 89$^{\ast}$& &                 13 &        \textbf{ 89}&                 89$^{\ast}$ \\
SW-1000-3-0d2-trial2    & 1000& 1000& &                 14 &        \textbf{ 88}&                 88$^{\ast}$& &                 13 &        \textbf{ 81}&                 81$^{\ast}$ \\
SW-1000-3-0d3-trial2    & 1000& 1000& &                 13 &        \textbf{ 87}&                 87$^{\ast}$& &                 12 &        \textbf{ 52}&                 52$^{\ast}$ \\
SW-1000-4-0d1-trial1    & 1000& 2000& &                 11 &        \textbf{ 14}&                 18         & &                 10 &        \textbf{ 12}&                 15          \\
SW-1000-4-0d1-trial2    & 1000& 2000& &                 11 &        \textbf{ 15}&                 18         & &                 10 &        \textbf{ 14}&                 16          \\
SW-1000-4-0d1-trial3    & 1000& 2000& &                 11 &        \textbf{ 15}&                 18         & &                 10 &        \textbf{ 13}&                 16          \\
SW-1000-4-0d2-trial1    & 1000& 2000& &        \textbf{ 11}&                 10 &                 16         & &        \textbf{ 10}&        \textbf{ 10}&                 14          \\
SW-1000-4-0d2-trial2    & 1000& 2000& &        \textbf{ 11}&                 10 &                 15         & &        \textbf{ 10}&                  9 &                 14          \\
SW-1000-4-0d2-trial3    & 1000& 2000& &        \textbf{ 11}&        \textbf{ 11}&                 16         & &        \textbf{ 10}&        \textbf{ 10}&                 14          \\
SW-1000-4-0d3-trial1    & 1000& 2000& &        \textbf{ 11}&                  9 &                 14         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-4-0d3-trial2    & 1000& 2000& &        \textbf{ 11}&        \textbf{ 11}&                 14         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-4-0d3-trial3    & 1000& 2000& &        \textbf{ 11}&                  8 &                 14         & &        \textbf{ 10}&                  8 &                 13          \\
SW-1000-5-0d1-trial1    & 1000& 2000& &                 11 &        \textbf{ 14}&                 17         & &                 10 &        \textbf{ 14}&                 17          \\
SW-1000-5-0d1-trial2    & 1000& 2000& &                 11 &        \textbf{ 15}&                 17         & &                 10 &        \textbf{ 12}&                 15          \\
SW-1000-5-0d1-trial3    & 1000& 2000& &                 11 &        \textbf{ 12}&                 16         & &                 10 &        \textbf{ 12}&                 15          \\
SW-1000-5-0d2-trial1    & 1000& 2000& &        \textbf{ 11}&        \textbf{ 11}&                 15         & &                 10 &        \textbf{ 11}&                 14          \\
SW-1000-5-0d2-trial2    & 1000& 2000& &        \textbf{ 11}&                 10 &                 15         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-5-0d2-trial3    & 1000& 2000& &        \textbf{ 11}&                 10 &                 15         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-5-0d3-trial1    & 1000& 2000& &        \textbf{ 11}&                  9 &                 14         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-5-0d3-trial2    & 1000& 2000& &        \textbf{ 11}&                  9 &                 14         & &        \textbf{ 10}&                  8 &                 13          \\
SW-1000-5-0d3-trial3    & 1000& 2000& &        \textbf{ 11}&                 10 &                 15         & &        \textbf{ 10}&                  8 &                 14          \\
SW-1000-6-0d1-trial1    & 1000& 3000& &        \textbf{ 10}&        \textbf{ 10}&                 15         & &        \textbf{  9}&        \textbf{  9}&                 15          \\
SW-1000-6-0d1-trial2    & 1000& 3000& &        \textbf{ 10}&        \textbf{ 10}&                 15         & &        \textbf{ 10}&                  9 &                 13          \\
SW-1000-6-0d1-trial3    & 1000& 3000& &        \textbf{ 11}&                  8 &                 15         & &        \textbf{  9}&                  8 &                 13          \\
SW-1000-6-0d2-trial1    & 1000& 3000& &        \textbf{ 10}&                  8 &                 14         & &        \textbf{  9}&                  7 &                 13          \\
SW-1000-6-0d2-trial2    & 1000& 3000& &        \textbf{ 11}&                  8 &                 14         & &        \textbf{ 10}&                  7 &                 13          \\
SW-1000-6-0d2-trial3    & 1000& 3000& &        \textbf{ 11}&                  7 &                 14         & &        \textbf{ 10}&                  7 &                 12          \\
SW-1000-6-0d3-trial1    & 1000& 3000& &        \textbf{ 10}&                  6 &                 13         & &        \textbf{  9}&                  6 &                 13          \\
SW-1000-6-0d3-trial2    & 1000& 3000& &        \textbf{ 10}&                  6 &                 14         & &        \textbf{ 10}&                  6 &                 13          \\
SW-1000-6-0d3-trial3    & 1000& 3000& &        \textbf{ 11}&                  7 &                 13         & &        \textbf{ 10}&                  7 &                 12          \\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
rgg-400-1220             & \textbf{              20}& \textbf{              20}$^{\ast}$& & \textbf{              20}& \textbf{              20}$^{\ast}$& & \textbf{              20}$^{\ast}$& &               22 &               22 &               22 &               22 \\
rgg-400-1779             & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}$^{\ast}$& &               17 &               17 &               16 &               16 \\
rgg-400-1816             & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& &               16 & &               17 &               17 &               17 &               17 \\
rgg-1000-2792            & \textbf{              44}& \textbf{              44}$^{\ast}$& & \textbf{              44}& \textbf{              44}$^{\ast}$& & \textbf{              44}$^{\ast}$& &               45 &               49 &               45 &               45 \\
harary17c3               & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
harary17c5               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
harary30c3               & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
harary30c8               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 &                6 &                6 &                6 \\
harary30c9               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
harary30c10              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$&                6 & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
harary50c3               & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}$^{\ast}$& & \textbf{              14}$^{\ast}$& \textbf{              14}$^{\ast}$& \textbf{              14}$^{\ast}$& \textbf{              14}$^{\ast}$\\
harary50c11              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
harary50c20              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
harary50c21              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
cubeconnectedcycles3     & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$&                7 \\
cubeconnectedcycles4     & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               10 & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
cubeconnectedcycles5     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}$^{\ast}$& &               13 &               13 &               12 &               12 \\
cubeconnectedcycles6     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}$^{\ast}$& &               15 &               15 &               15 &               15 \\
cubeconnectedcycles7     & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}$^{\ast}$& &               17 &               18 &               17 &               18 \\
debruijn04               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
debruijn05               & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
debruijn06               & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
debruijn07               & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               10 &               10 & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
debruijn08               & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               12 &               12 &               11 &               11 \\
debruijn09               & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               13 & &               13 &               13 & \textbf{              12}$^{\ast}$& \textbf{              12}$^{\ast}$\\
debruijn10               & \textbf{              13}&               14 & & \textbf{              13}& \textbf{              13}$^{\ast}$& &               14 & &               15 &               15 &               15 &               14 \\
shuffle\_exchange7       & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}$^{\ast}$& &               14 &               14 &               14 &               14 \\
shuffle\_exchange8       & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}$^{\ast}$& &               16 &               17 &               18 &               17 \\
shuffle\_exchange9       & \textbf{              17}& \textbf{              17}$^{\ast}$& & \textbf{              17}& \textbf{              17}$^{\ast}$& & \textbf{              17}$^{\ast}$& &               19 &               19 &               19 &               19 \\
shuffle\_exchange10      & \textbf{              19}& \textbf{              19}$^{\ast}$& & \textbf{              19}& \textbf{              19}$^{\ast}$& &               20 & &               21 &               21 &               21 &               22 \\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
BT05\_RG050              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 &                6 & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT05\_RG075              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 &                6 & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT05\_RG100              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT05\_RG150              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT05\_RG200              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT05\_RG250              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT06\_RG050              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 & \textbf{               6}$^{\ast}$\\
BT06\_RG075              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT06\_RG100              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$&                7 & \textbf{               6}$^{\ast}$\\
BT06\_RG150              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT06\_RG200              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT06\_RG250              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT07\_RG050              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$&                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG075              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG100              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG150              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG200              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG250              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG050              & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT08\_RG075              & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT08\_RG100              & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT08\_RG150              & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT08\_RG200              & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT08\_RG250              &             \dag &             \dag & & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG050              & \textbf{               9}&               -- & & \textbf{               9}&               10 & &               10 & & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT09\_RG075              &             \dag &             \dag & & \textbf{               9}&               10 & &               10 & & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT09\_RG100              &             \dag &             \dag & & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT09\_RG150              &             \dag &             \dag & & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT09\_RG200              &             \dag &             \dag & & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT09\_RG250              &             \dag &             \dag & & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT10\_RG050              &             \dag &             \dag & & \textbf{              10}&               -- & &               11 & & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG075              &             \dag &             \dag & & \textbf{              10}&               -- & &               11 & & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG100              &             \dag &             \dag & & \textbf{              10}&               -- & & \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG150              &             \dag &             \dag & & \textbf{              10}&               -- & & \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG200              &             \dag &             \dag & & \textbf{              10}&               -- & & \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG250              &             \dag &             \dag & & \textbf{              10}&               -- & & \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
SW-100-4-0d1-trial1      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               10 &               10 &               10 & \textbf{               9}$^{\ast}$\\
SW-100-4-0d1-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 &                9 &                9 \\
SW-100-4-0d1-trial3      & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& &               11 &               11 &               11 & \textbf{              10}$^{\ast}$\\
SW-100-4-0d2-trial1      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &               10 &                9 & \textbf{               8}$^{\ast}$\\
SW-100-4-0d2-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 &                9 &                9 \\
SW-100-4-0d2-trial3      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$&               10 & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
SW-100-4-0d3-trial1      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &               10 &                9 &                9 \\
SW-100-4-0d3-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-4-0d3-trial3      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 &                9 & \textbf{               8}$^{\ast}$\\
SW-100-5-0d1-trial1      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               10 &               10 &               10 &               10 \\
SW-100-5-0d1-trial2      & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& &               11 &               11 &               11 &               11 \\
SW-100-5-0d1-trial3      & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}$^{\ast}$& &               13 &               13 & \textbf{              12}$^{\ast}$& \textbf{              12}$^{\ast}$\\
SW-100-5-0d2-trial1      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               11 &               11 &               10 &               10 \\
SW-100-5-0d2-trial2      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               11 &               11 &               10 &               10 \\
SW-100-5-0d2-trial3      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 &               10 &                9 \\
SW-100-5-0d3-trial1      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-5-0d3-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-5-0d3-trial3      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$&                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-6-0d1-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 &                8 \\
SW-100-6-0d1-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$&                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-6-0d1-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                9 &                8 &                8 &                8 \\
SW-100-6-0d2-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 & \textbf{               7}$^{\ast}$\\
SW-100-6-0d2-trial2      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-6-0d2-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-6-0d3-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$&                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-6-0d3-trial2      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$&                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-6-0d3-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
SW-1000-4-0d1-trial1     & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& &               16 & &               17 &               18 &               17 &               18 \\
SW-1000-4-0d1-trial2     & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}& \textbf{              16}$^{\ast}$& &               17 & &               18 &               18 &               19 &               17 \\
SW-1000-4-0d1-trial3     & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}& \textbf{              16}$^{\ast}$& &               17 & &               18 &               18 &               18 &               18 \\
SW-1000-4-0d2-trial1     & \textbf{              12}& \textbf{              13}& & \textbf{              12}& \textbf{              13}& &               14 & &               14 &               14 &               15 &               14 \\
SW-1000-4-0d2-trial2     & \textbf{              12}& \textbf{              13}& & \textbf{              12}& \textbf{              13}& &               14 & &               14 &               15 &               14 &               14 \\
SW-1000-4-0d2-trial3     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               15 & &               15 &               16 &               15 &               15 \\
SW-1000-4-0d3-trial1     & \textbf{              11}& \textbf{              12}& & \textbf{              11}& \textbf{              12}& &               13 & &               13 &               13 &               13 &               13 \\
SW-1000-4-0d3-trial2     & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               14 & &               14 &               14 &               14 &               14 \\
SW-1000-4-0d3-trial3     & \textbf{              11}& \textbf{              12}& & \textbf{              11}& \textbf{              12}& &               13 & &               14 &               13 &               13 & \textbf{              12}\\
SW-1000-5-0d1-trial1     & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}$^{\ast}$& &               18 &               18 &               18 &               18 \\
SW-1000-5-0d1-trial2     & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}& \textbf{              16}$^{\ast}$& & \textbf{              16}$^{\ast}$& &               18 &               18 &               18 &               17 \\
SW-1000-5-0d1-trial3     & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}& \textbf{              14}$^{\ast}$& &               15 & &               16 &               16 &               16 &               16 \\
SW-1000-5-0d2-trial1     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               14 & &               15 &               15 &               15 &               14 \\
SW-1000-5-0d2-trial2     & \textbf{              12}&               13 & & \textbf{              12}& \textbf{              12}$^{\ast}$& &               14 & &               14 &               14 &               14 &               14 \\
SW-1000-5-0d2-trial3     & \textbf{              12}&               13 & & \textbf{              12}& \textbf{              12}$^{\ast}$& &               14 & &               14 &               14 &               14 &               13 \\
SW-1000-5-0d3-trial1     &               11 & \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               13 & &               13 &               13 &               13 &               13 \\
SW-1000-5-0d3-trial2     & \textbf{              11}& \textbf{              12}& & \textbf{              11}& \textbf{              12}& &               13 & &               13 &               13 &               13 &               13 \\
SW-1000-5-0d3-trial3     &               11 & \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               13 & &               14 &               14 &               14 &               13 \\
SW-1000-6-0d1-trial1     & \textbf{              12}&               14 & & \textbf{              12}& \textbf{              12}$^{\ast}$& &               14 & &               14 &               14 &               14 &               14 \\
SW-1000-6-0d1-trial2     & \textbf{              12}&               14 & & \textbf{              12}& \textbf{              12}$^{\ast}$& &               14 & &               14 &               14 &               14 &               14 \\
SW-1000-6-0d1-trial3     & \textbf{              11}& \textbf{              12}& & \textbf{              11}&               13 & &               13 & &               13 &               13 &               13 & \textbf{              12}\\
SW-1000-6-0d2-trial1     &               10 &               12 & & \textbf{              11}&               12 & &               12 & &               12 &               12 & \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$\\
SW-1000-6-0d2-trial2     & \textbf{              11}&               12 & & \textbf{              11}&               12 & &               13 & &               12 &               13 &               12 & \textbf{              11}$^{\ast}$\\
SW-1000-6-0d2-trial3     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & &               12 &               12 & \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$\\
SW-1000-6-0d3-trial1     &               10 & \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & & \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$\\
SW-1000-6-0d3-trial2     &               10 & \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & & \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$\\
SW-1000-6-0d3-trial3     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & &               12 & \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$& \textbf{              11}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
rgg-400-1220             & \textbf{              18}& \textbf{              18}$^{\ast}$& & \textbf{              18}& \textbf{              18}$^{\ast}$& & \textbf{              18}$^{\ast}$& &               19 &               21 &               19 &               19 \\
rgg-400-1779             & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}$^{\ast}$& &               15 &               14 &               14 &               13 \\
rgg-400-1816             & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               14 & &               16 &               16 &               15 &               16 \\
rgg-600-1833             & \textbf{              23}& \textbf{              23}$^{\ast}$& & \textbf{              23}& \textbf{              23}$^{\ast}$& & \textbf{              23}$^{\ast}$& &               24 &               25 & \textbf{              23}$^{\ast}$&               24 \\
rgg-800-1034             & \textbf{             296}& \textbf{             296}$^{\ast}$& & \textbf{             296}& \textbf{             296}$^{\ast}$& & \textbf{             296}$^{\ast}$& &              298 &              299 &              298 & \textbf{             296}$^{\ast}$\\
rgg-1000-1460            &             \dag &             \dag & & \textbf{             494}& \textbf{             494}$^{\ast}$& & \textbf{             494}$^{\ast}$& &              496 &              500 &              495 & \textbf{             494}$^{\ast}$\\
rgg-1000-2792            & \textbf{              31}& \textbf{              31}$^{\ast}$& & \textbf{              31}& \textbf{              31}$^{\ast}$& & \textbf{              31}$^{\ast}$& &               36 &               33 &               33 &               33 \\
rgg-1000-2827            & \textbf{              31}& \textbf{              31}$^{\ast}$& & \textbf{              31}& \textbf{              31}$^{\ast}$& & \textbf{              31}$^{\ast}$& &               34 &               34 &               33 &               32 \\
rgg-1200-3855            & \textbf{              28}& \textbf{              28}$^{\ast}$& & \textbf{              28}& \textbf{              28}$^{\ast}$& &               29 & &               31 &               32 &               30 &               31 \\
harary17c3               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
harary30c8               & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& &                5 &                5 & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
harary30c9               & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
harary30c10              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
harary50c11              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
harary50c20              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
hypercube5               & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
hypercube6               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 &                6 &                6 & \textbf{               5}$^{\ast}$\\
hypercube7               & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
hypercube8               & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 & \textbf{               7}$^{\ast}$\\
hypercube9               & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& &                9 & &                9 &                9 &                9 & \textbf{               8}$^{\ast}$\\
hypercube10              & \textbf{               9}&               -- & & \textbf{               9}&               -- & & \textbf{              10}& & \textbf{              10}& \textbf{              10}& \textbf{              10}& \textbf{              10}\\
cubeconnectedcycles3     & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
cubeconnectedcycles4     & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 &                7 \\
cubeconnectedcycles5     & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$&               11 & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
cubeconnectedcycles6     & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& & \textbf{              12}$^{\ast}$& &               14 &               14 &               13 &               13 \\
cubeconnectedcycles7     & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}$^{\ast}$& &               16 &               16 &               16 &               16 \\
debruijn04               & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
debruijn05               & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& &                6 &                6 &                6 & \textbf{               5}$^{\ast}$\\
debruijn06               & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 &                7 \\
debruijn07               & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 &                8 \\
debruijn08               & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& &               10 &               10 &               10 & \textbf{               9}$^{\ast}$\\
debruijn09               & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               12 &               12 &               12 &               11 \\
debruijn10               & \textbf{              11}& \textbf{              12}& & \textbf{              11}& \textbf{              12}& &               13 & &               14 &               13 &               13 & \textbf{              12}\\
shuffle\_exchange6       & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
shuffle\_exchange7       & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}$^{\ast}$& &               11 &               12 & \textbf{              10}$^{\ast}$&               11 \\
shuffle\_exchange8       & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}$^{\ast}$& &               14 &               14 &               14 &               15 \\
shuffle\_exchange9       & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}$^{\ast}$& &               14 &               14 &               15 &               15 \\
shuffle\_exchange10      & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}& \textbf{              14}$^{\ast}$& &               15 & &               17 &               17 &               16 &               17 \\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
BT05\_RG050              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& &                5 &                5 &                5 & \textbf{               4}$^{\ast}$\\
BT05\_RG075              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& &                5 &                5 & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
BT05\_RG100              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& &                5 & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
BT05\_RG150              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& &                5 & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
BT05\_RG200              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
BT05\_RG250              & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}& \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& & \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$& \textbf{               4}$^{\ast}$\\
BT06\_RG050              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT06\_RG075              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT06\_RG100              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$&                6 &                6 & \textbf{               5}$^{\ast}$\\
BT06\_RG150              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT06\_RG200              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT06\_RG250              & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}& \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& & \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$& \textbf{               5}$^{\ast}$\\
BT07\_RG050              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT07\_RG075              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT07\_RG100              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT07\_RG150              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT07\_RG200              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT07\_RG250              & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
BT08\_RG050              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG075              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG100              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG150              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG200              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT08\_RG250              & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
BT09\_RG050              & \textbf{               8}&               -- & & \textbf{               8}& \textbf{               8}$^{\ast}$& &                9 & & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG075              & \textbf{               8}&               -- & & \textbf{               8}& \textbf{               8}$^{\ast}$& &                9 & & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG100              &             \dag &             \dag & & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG150              &             \dag &             \dag & & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG200              &             \dag &             \dag & & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT09\_RG250              &             \dag &             \dag & & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
BT10\_RG050              &             \dag &             \dag & & \textbf{               9}&               -- & &               10 & & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT10\_RG075              &             \dag &             \dag & & \textbf{               9}&               -- & &               10 & & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT10\_RG100              &             \dag &             \dag & & \textbf{              10}&               12 & &               12 & & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
BT10\_RG150              &             \dag &             \dag & & \textbf{               9}&               -- & & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT10\_RG200              &             \dag &             \dag & & \textbf{               9}&               -- & & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
BT10\_RG250              &             \dag &             \dag & & \textbf{               9}&               -- & & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
SW-100-4-0d1-trial1      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-4-0d1-trial2      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-4-0d1-trial3      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &               10 &               10 &                9 \\
SW-100-4-0d2-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 &                8 \\
SW-100-4-0d2-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-4-0d2-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 & \textbf{               7}$^{\ast}$\\
SW-100-4-0d3-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                9 &                9 &                9 &                8 \\
SW-100-4-0d3-trial2      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-4-0d3-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 &                8 \\
SW-100-5-0d1-trial1      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& &                9 &                9 & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-5-0d1-trial2      & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}& \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& & \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$& \textbf{               8}$^{\ast}$\\
SW-100-5-0d1-trial3      & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}& \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$& & \textbf{               9}$^{\ast}$&               10 & \textbf{               9}$^{\ast}$& \textbf{               9}$^{\ast}$\\
SW-100-5-0d2-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 &                8 & \textbf{               7}$^{\ast}$\\
SW-100-5-0d2-trial2      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                9 &                9 &                8 &                8 \\
SW-100-5-0d2-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& &                8 &                8 & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-5-0d3-trial1      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$& \textbf{               7}$^{\ast}$\\
SW-100-5-0d3-trial2      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                8 &                7 &                7 &                7 \\
SW-100-5-0d3-trial3      & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}& \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$& & \textbf{               7}$^{\ast}$&                8 &                8 & \textbf{               7}$^{\ast}$\\
SW-100-6-0d1-trial1      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 &                7 \\
SW-100-6-0d1-trial2      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 & \textbf{               6}$^{\ast}$\\
SW-100-6-0d1-trial3      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 &                7 &                7 \\
SW-100-6-0d2-trial1      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
SW-100-6-0d2-trial2      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
SW-100-6-0d2-trial3      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& &                7 &                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
SW-100-6-0d3-trial1      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
SW-100-6-0d3-trial2      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$&                7 & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
SW-100-6-0d3-trial3      & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}& \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& & \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$& \textbf{               6}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lcccccccccccc}
                         & \multicolumn{5}{c}{ILP approaches} && \multicolumn{6}{c}{Heuristics} \\ \cline{2-6} \cline{8-13}
                         & \multicolumn{2}{c}{de Sousa} && \multicolumn{2}{c}{Alg\ref{alg:ip}} && \multicolumn{1}{c}{ } && \multicolumn{4}{c}{Alg\ref{alg:match}} \\ \cline{2-3} \cline{5-6} \cline{10-13}
                Instance &               lb &               ub & &               lb &               ub & &             Lima & &              Ub1 &              Ub2 &              Ub3 &              Ub4 \\\hline
SW-1000-4-0d1-trial1     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               15 & &               15 &               16 &               16 &               15 \\
SW-1000-4-0d1-trial2     & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}& \textbf{              15}$^{\ast}$& & \textbf{              15}$^{\ast}$& &               16 &               16 &               17 &               16 \\
SW-1000-4-0d1-trial3     & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}& \textbf{              14}$^{\ast}$& &               15 & &               16 &               16 &               16 &               16 \\
SW-1000-4-0d2-trial1     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               13 & &               13 &               13 &               13 &               13 \\
SW-1000-4-0d2-trial2     &               10 & \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & &               12 &               12 &               12 & \textbf{              11}$^{\ast}$\\
SW-1000-4-0d2-trial3     &               11 & \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               13 & &               13 &               13 &               13 &               13 \\
SW-1000-4-0d3-trial1     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               12 &               12 &               12 &               12 \\
SW-1000-4-0d3-trial2     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               13 &               12 &               12 & \textbf{              11}\\
SW-1000-4-0d3-trial3     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               12 &               12 & \textbf{              11}& \textbf{              11}\\
SW-1000-5-0d1-trial1     & \textbf{              14}& \textbf{              14}$^{\ast}$& & \textbf{              14}& \textbf{              14}$^{\ast}$& &               16 & &               16 &               17 &               16 &               17 \\
SW-1000-5-0d1-trial2     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               15 & &               16 &               15 &               15 &               15 \\
SW-1000-5-0d1-trial3     & \textbf{              13}& \textbf{              13}$^{\ast}$& & \textbf{              13}& \textbf{              13}$^{\ast}$& &               14 & &               15 &               15 &               15 &               15 \\
SW-1000-5-0d2-trial1     &               11 & \textbf{              12}$^{\ast}$& & \textbf{              12}& \textbf{              12}$^{\ast}$& &               13 & &               13 &               14 &               13 &               13 \\
SW-1000-5-0d2-trial2     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               13 & &               13 &               13 &               13 &               12 \\
SW-1000-5-0d2-trial3     & \textbf{              11}& \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & &               13 &               12 &               12 &               12 \\
SW-1000-5-0d3-trial1     &               10 & \textbf{              11}$^{\ast}$& & \textbf{              11}& \textbf{              11}$^{\ast}$& &               12 & &               12 &               12 &               12 &               12 \\
SW-1000-5-0d3-trial2     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               12 &               12 &               12 &               12 \\
SW-1000-5-0d3-trial3     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               13 &               12 &               12 &               12 \\
SW-1000-6-0d1-trial1     &                9 &               -- & & \textbf{              11}& \textbf{              11}$^{\ast}$& &               13 & &               13 &               13 &               13 &               12 \\
SW-1000-6-0d1-trial2     & \textbf{              10}& \textbf{              11}& & \textbf{              10}& \textbf{              11}& &               12 & &               12 &               12 &               12 &               12 \\
SW-1000-6-0d1-trial3     & \textbf{              10}&               12 & & \textbf{              10}& \textbf{              11}& &               12 & &               12 &               12 & \textbf{              11}& \textbf{              11}\\
SW-1000-6-0d2-trial1     &                9 &               11 & & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               11 &               11 &               11 & \textbf{              10}$^{\ast}$\\
SW-1000-6-0d2-trial2     & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               11 &               11 &               11 & \textbf{              10}$^{\ast}$\\
SW-1000-6-0d2-trial3     & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               11 &               11 & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
SW-1000-6-0d3-trial1     &                9 &               11 & & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               11 & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
SW-1000-6-0d3-trial2     & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
SW-1000-6-0d3-trial3     & \textbf{              10}& \textbf{              10}$^{\ast}$& & \textbf{              10}& \textbf{              10}$^{\ast}$& &               11 & &               11 &               11 & \textbf{              10}$^{\ast}$& \textbf{              10}$^{\ast}$\\
\end{tabular}
\begin{tabular}{lrrrrrrcrrrrrr}
                     & \multicolumn{6}{c}{$|S|=1$} && \multicolumn{6}{c}{$|S|=2$} \\ \cline{2-7} \cline{9-14}
                     &\multicolumn{1}{c}{de}& & \multicolumn{4}{c}{Alg\ref{alg:match}}&&\multicolumn{1}{c}{de}& & \multicolumn{4}{c}{Alg\ref{alg:match}}\\ \cline{4-7} \cline{11-14}
Instance             & \multicolumn{1}{c}{Sousa} & \multicolumn{1}{c}{Alg\ref{alg:ip}} & Ub1& Ub2& Ub3& Ub4&& \multicolumn{1}{c}{Sousa} & \multicolumn{1}{c}{Alg\ref{alg:ip}} & Ub1& Ub2& Ub3& Ub4\\\hline
rgg-400-1220         &   93 &   76 &    0 &    0 &    1 &    1 &&   10 &    3 &    0 &    0 &    1 &    1 \\
rgg-400-1779         & 1505 &   18 &    0 &    0 &    1 &    1 && 1294 &    7 &    0 &    0 &    1 &    1 \\
rgg-400-1816         & 1373 &   10 &    0 &    0 &    1 &    1 &&   74 &    7 &    0 &    0 &    1 &    1 \\
rgg-600-1833         &     -- &     -- &     -- &     -- &     -- &     -- &&   39 &   35 &    0 &    1 &    1 &    1 \\
rgg-800-1034         &     -- &     -- &     -- &     -- &     -- &     -- && 1338 &   11 &    3 &    5 &    6 &    8 \\
rgg-1000-1460        &     -- &     -- &     -- &     -- &     -- &     -- &&   \dag &  136 &    6 &    9 &   12 &   15 \\
rgg-1000-2792        &   63 &    3 &    1 &    2 &    2 &    3 &&  118 &  775 &    1 &    1 &    2 &    2 \\
rgg-1000-2827        &     -- &     -- &     -- &     -- &     -- &     -- && 1080 &  919 &    1 &    1 &    2 &    2 \\
rgg-1200-3855        &     -- &     -- &     -- &     -- &     -- &     -- &&  224 &  106 &    1 &    1 &    2 &    3 \\
hypercube8           &     -- &     -- &     -- &     -- &     -- &     -- &&   11 &   43 &    0 &    0 &    0 &    1 \\
hypercube9           &     -- &     -- &     -- &     -- &     -- &     -- &&  436 &  533 &    0 &    0 &    1 &    5 \\
hypercube10          &     -- &     -- &     -- &     -- &     -- &     -- && 3604 & 3600 &    0 &    1 &    2 &   20 \\
cubeconnectedcycles7 &   33 &   63 &    0 &    0 &    1 &    1 &&    2 &    4 &    0 &    0 &    0 &    1 \\
debruijn08           &  194 &   12 &    0 &    0 &    0 &    0 && 2724 &   34 &    0 &    0 &    0 &    0 \\
debruijn09           &  774 &   14 &    0 &    0 &    0 &    0 &&  193 &   17 &    0 &    0 &    0 &    0 \\
debruijn10           & 3602 &  369 &    0 &    0 &    1 &    1 && 3602 &  981 &    0 &    0 &    1 &    1 \\
shuffle\_exchange10  &    6 &   44 &    0 &    0 &    1 &    1 &&  364 &   96 &    0 &    0 &    1 &    1 \\
BT07\_RG075          &   27 &    1 &    0 &    0 &    0 &    1 &&   11 &    3 &    0 &    0 &    0 &    0 \\
BT07\_RG100          &   70 &    2 &    0 &    0 &    0 &    1 &&   19 &    2 &    0 &    0 &    0 &    0 \\
BT07\_RG150          &   56 &    2 &    0 &    0 &    0 &    1 &&   34 &    1 &    0 &    0 &    0 &    0 \\
BT07\_RG200          &  116 &    3 &    0 &    0 &    0 &    1 &&   51 &    1 &    0 &    0 &    0 &    1 \\
BT07\_RG250          &  121 &    2 &    0 &    0 &    1 &    1 &&   83 &    1 &    0 &    0 &    0 &    1 \\
BT08\_RG050          &  329 &   33 &    0 &    0 &    1 &    2 &&  199 &   22 &    0 &    0 &    1 &    2 \\
BT08\_RG075          &  638 &  104 &    0 &    0 &    1 &    3 &&  324 &   42 &    0 &    0 &    1 &    2 \\
BT08\_RG100          &  875 &   67 &    0 &    0 &    1 &    3 &&  430 &   21 &    0 &    0 &    1 &    2 \\
BT08\_RG150          & 1482 &   29 &    0 &    1 &    2 &    4 &&  543 &   25 &    0 &    1 &    1 &    4 \\
BT08\_RG200          & 2119 &   25 &    0 &    1 &    2 &    6 && 1370 &   16 &    0 &    1 &    2 &    5 \\
BT08\_RG250          &   \dag &   27 &    0 &    1 &    4 &    7 && 2343 &   23 &    0 &    1 &    3 &    5 \\
BT09\_RG050          & 3634 &  684 &    0 &    1 &    3 &   12 && 3620 &  577 &    0 &    1 &    3 &    9 \\
BT09\_RG075          &   \dag & 1100 &    0 &    1 &    5 &   13 && 3632 &  284 &    0 &    1 &    4 &   14 \\
BT09\_RG100          &   \dag &  813 &    0 &    2 &    7 &   25 &&   \dag &  715 &    0 &    2 &    5 &   17 \\
BT09\_RG150          &   \dag &  380 &    1 &    3 &   15 &   35 &&   \dag &  203 &    1 &    3 &   12 &   31 \\
BT09\_RG200          &   \dag &  449 &    1 &    6 &   21 &   44 &&   \dag &  400 &    1 &    5 &   15 &   40 \\
BT09\_RG250          &   \dag &  798 &    1 &    7 &   23 &   63 &&   \dag &  479 &    1 &    7 &   22 &   47 \\
BT10\_RG050          &   \dag & 3605 &    1 &    4 &   20 &   84 &&   \dag & 3604 &    1 &    4 &   19 &  127 \\
BT10\_RG075          &   \dag & 3606 &    1 &    8 &   42 &  144 &&   \dag & 3606 &    1 &    8 &   42 &  120 \\
BT10\_RG100          &   \dag & 3608 &    2 &   13 &   56 &  188 &&   \dag & 3607 &    2 &   12 &   55 &  198 \\
BT10\_RG150          &   \dag & 3612 &    3 &   21 &   91 &  319 &&   \dag & 3612 &    2 &   20 &   84 &  268 \\
BT10\_RG200          &   \dag & 3619 &    3 &   28 &  128 &  750 &&   \dag & 3615 &    3 &   27 &  128 &  373 \\
BT10\_RG250          &   \dag & 3623 &    4 &   37 &  169 &  469 &&   \dag & 3617 &    4 &   33 &  139 &  409 \\
\end{tabular}
\begin{tabular}{lrrrrrrcrrrrrr}
                     & \multicolumn{6}{c}{$|S|=1$} && \multicolumn{6}{c}{$|S|=2$} \\ \cline{2-7} \cline{9-14}
                     &\multicolumn{1}{c}{de}& & \multicolumn{4}{c}{Alg\ref{alg:match}}&&\multicolumn{1}{c}{de}& & \multicolumn{4}{c}{Alg\ref{alg:match}}\\ \cline{4-7} \cline{11-14}
Instance             & \multicolumn{1}{c}{Sousa} & \multicolumn{1}{c}{Alg\ref{alg:ip}} & Ub1& Ub2& Ub3& Ub4&& \multicolumn{1}{c}{Sousa} & \multicolumn{1}{c}{Alg\ref{alg:ip}} & Ub1& Ub2& Ub3& Ub4\\\hline
SW-100-4-0d3-trial2  &   13 &    1 &    0 &    0 &    0 &    0 &&    6 &    0 &    0 &    0 &    0 &    0 \\
SW-100-5-0d3-trial2  &   33 &    3 &    0 &    0 &    0 &    0 &&    2 &    0 &    0 &    0 &    0 &    0 \\
SW-100-6-0d1-trial2  &   22 &    0 &    0 &    0 &    0 &    0 &&    1 &    1 &    0 &    0 &    0 &    0 \\
SW-1000-4-0d1-trial1 & 2448 &   69 &    0 &    1 &    1 &    1 &&  810 &  211 &    0 &    0 &    1 &    1 \\
SW-1000-4-0d1-trial2 &  291 &   59 &    0 &    0 &    1 &    1 &&   41 &   30 &    0 &    0 &    1 &    2 \\
SW-1000-4-0d1-trial3 &  546 &   60 &    0 &    0 &    1 &    2 &&  643 &   66 &    0 &    0 &    1 &    1 \\
SW-1000-4-0d2-trial1 & 3602 & 1004 &    0 &    0 &    1 &    2 &&  985 &  290 &    0 &    0 &    1 &    3 \\
SW-1000-4-0d2-trial2 & 3602 & 2001 &    0 &    0 &    1 &    3 && 3602 &  686 &    0 &    0 &    1 &    2 \\
SW-1000-4-0d2-trial3 & 1121 &  511 &    0 &    0 &    1 &    2 && 3602 &  110 &    0 &    0 &    1 &    2 \\
SW-1000-4-0d3-trial1 & 3602 & 1309 &    0 &    0 &    1 &   11 && 3602 & 1278 &    0 &    0 &    1 &    6 \\
SW-1000-4-0d3-trial2 &  361 &  409 &    0 &    0 &    1 &    2 && 3602 & 1449 &    0 &    0 &    1 &    2 \\
SW-1000-4-0d3-trial3 & 3602 & 1361 &    0 &    0 &    1 &    2 && 3602 & 1416 &    0 &    0 &    1 &   28 \\
SW-1000-5-0d1-trial1 &  155 &   86 &    0 &    0 &    1 &    1 &&  234 &  118 &    0 &    0 &    1 &    2 \\
SW-1000-5-0d1-trial2 &   91 &   82 &    0 &    0 &    1 &    2 &&  282 &  142 &    0 &    0 &    1 &    2 \\
SW-1000-5-0d1-trial3 & 2064 &  374 &    0 &    0 &    1 &    2 &&  269 &  375 &    0 &    0 &    1 &    2 \\
SW-1000-5-0d2-trial1 & 2875 &  930 &    0 &    0 &    1 &    3 && 3602 &  500 &    0 &    0 &    1 &    2 \\
SW-1000-5-0d2-trial2 & 3602 &  515 &    0 &    0 &    1 &    2 && 2744 &  256 &    0 &    0 &    1 &    1 \\
SW-1000-5-0d2-trial3 & 3602 &  349 &    0 &    0 &    1 &    3 && 2176 &  114 &    0 &    0 &    1 &    2 \\
SW-1000-5-0d3-trial1 & 3602 &  396 &    0 &    0 &    1 &    2 && 3602 &  667 &    0 &    0 &    1 &    3 \\
SW-1000-5-0d3-trial2 & 3602 & 1344 &    0 &    0 &    1 &    5 && 3602 & 1297 &    0 &    0 &    1 &    3 \\
SW-1000-5-0d3-trial3 & 3602 &  610 &    0 &    1 &    1 &    4 && 3602 &  982 &    0 &    0 &    1 &    6 \\
SW-1000-6-0d1-trial1 & 3604 &  612 &    0 &    0 &    1 &   12 && 3603 &  396 &    0 &    0 &    1 &    7 \\
SW-1000-6-0d1-trial2 & 3604 &  613 &    0 &    1 &    1 &   14 && 3603 & 1492 &    0 &    0 &    1 &    9 \\
SW-1000-6-0d1-trial3 & 3604 & 1945 &    0 &    0 &    1 &    8 && 3603 & 1326 &    0 &    0 &    1 &   13 \\
SW-1000-6-0d2-trial1 & 3603 & 1504 &    0 &    0 &    1 &    2 && 3603 &  607 &    0 &    0 &    1 &    2 \\
SW-1000-6-0d2-trial2 & 3603 & 1469 &    0 &    1 &    1 &  138 && 1556 &  271 &    0 &    0 &    1 &    2 \\
SW-1000-6-0d2-trial3 &  573 &  910 &    0 &    1 &    1 &    2 &&  244 &  268 &    0 &    0 &    1 &    2 \\
SW-1000-6-0d3-trial1 & 3603 &  530 &    0 &    1 &    1 &    9 && 3603 &  349 &    0 &    0 &    1 &    5 \\
SW-1000-6-0d3-trial2 & 3603 &  513 &    0 &    0 &    1 &    5 &&  309 &  268 &    0 &    0 &    1 &    7 \\
SW-1000-6-0d3-trial3 &  553 &  388 &    0 &    0 &    1 &    5 &&  263 &  235 &    0 &    0 &    1 &    3 \\
\end{tabular}
